An Empirical Study of Many-Shot In-Context Learning for Machine Translation of Low-Resource Languages

In-context learning (ICL) allows large language models (LLMs) to adapt to new tasks from a few examples, making it promising for languages underrepresented in pre-training. Recent work on many-shot ICL suggests that modern LLMs can further benefit from larger ICL examples enabled by their long context windows. However, such gains depend on careful example selection, and the inference cost can be prohibitive for low-resource language communities. In this paper, we present an empirical study of many-shot ICL for machine translation from English into ten truly low-resource languages recently added to FLORES+. We analyze the effects of retrieving more informative examples, using out-of-domain data, and ordering examples by length. Our findings show that many-shot ICL becomes more effective as the number of examples increases. More importantly, we show that BM25-based retrieval substantially improves data efficiency: 50 retrieved examples roughly match 250 many-shot examples, while 250 retrieved examples perform similarly to 1,000 many-shot examples. We further show that ICL provides additional gains on top of fine-tuning.

==> (inline-0) <==
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{chrF++ (Bible langs)} & \multicolumn{4}{c}{chrF++ (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{31.3} & \textcolor{gray}{25.0} & \textcolor{gray}{55.4} & \textcolor{gray}{13.6} & \textcolor{gray}{33.4} & \textcolor{gray}{26.8} & \textcolor{gray}{15.9} & \textcolor{gray}{38.9} & \textcolor{gray}{2.6} & \textcolor{gray}{43.9} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 31.7 & 25.3 & 56.8 & 17.7 & 34.1 & 27.5 & 21.5 & 39.4 & 27.2 & \textbf{44.8} \\
  & BM25    & \textbf{32.1} & \textbf{26.0} & \textbf{57.5} & \textbf{20.2} & \textbf{34.5} & \textbf{28.7} & \textbf{22.7} & \textbf{43.8} & \textbf{28.6} & 44.6 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+4.4} & \textcolor{green!60!black}{+1.4} & \textcolor{red!70!black}{$-$0.2} \\
  & Bible   & \textbf{32.2} & 25.6 & 55.9 & 16.2 & 33.6 & 27.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 31.9 & 26.4 & 58.3 & 23.3 & 34.5 & 28.2 & 22.9 & 45.1 & 28.7 & 44.3 \\
  & BM25    & \textbf{33.5} & \textbf{28.7} & \textbf{58.6} & \textbf{28.6} & \textbf{35.9} & \textbf{30.9} & \textbf{25.8} & \textbf{47.6} & \textbf{32.0} & \textbf{45.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+5.3} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.9} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+3.4} & \textcolor{green!60!black}{+1.3} \\
  & Bible   & \textbf{33.5} & 27.4 & 56.4 & 18.5 & 33.2 & 28.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 32.2 & 27.3 & 58.7 & 24.8 & 35.2 & 28.9 & 24.3 & 45.5 & 29.0 & 45.5 \\
  & BM25    & \textbf{33.7} & \textbf{30.1} & \textbf{59.4} & \textbf{32.5} & \textbf{36.7} & \textbf{32.1} & \textbf{26.7} & \textbf{49.1} & \textbf{33.8} & \textbf{45.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+2.9} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+7.6} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+3.2} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+4.7} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & \textbf{33.8} & 29.0 & 56.9 & 20.7 & 32.9 & 29.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 32.7 & 28.8 & 59.4 & 28.2 & 35.8 & 30.6 & 24.6 & 46.5 & 30.0 & 46.2 \\
  & BM25    & \textbf{34.4} & \textbf{31.7} & \textbf{59.9} & \textbf{36.3} & \textbf{37.6} & \textbf{33.5} & \textbf{27.6} & \textbf{50.8} & \textbf{35.5} & \textbf{46.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+8.1} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.9} & \textcolor{green!60!black}{+3.1} & \textcolor{green!60!black}{+4.4} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+0.5} \\
  & Bible   & \textbf{34.4} & 30.1 & 57.0 & 22.0 & 32.7 & 29.5 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & 34.0 & 30.3 & 59.7 & 31.6 & 36.2 & 31.9 & 26.4 & 47.6 & 31.1 & 46.4 \\
  & BM25    & \textbf{35.2} & \textbf{32.8} & \textbf{60.3} & \textbf{38.8} & \textbf{38.0} & \textbf{34.2} & \textbf{28.2} & \textbf{51.8} & \textbf{36.4} & \textbf{46.9} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+7.2} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+4.1} & \textcolor{green!60!black}{+5.3} & \textcolor{green!60!black}{+0.6} \\
  & Bible   & 34.4 & 31.1 & 57.2 & 22.8 & 32.5 & 29.8 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & 34.4 & 31.9 & 59.8 & 35.0 & 36.7 & 33.0 & 26.9 & 49.3 & 33.2 & 46.1 \\
  & BM25    & \textbf{35.1} & \textbf{33.7} & \textbf{60.6} & \textbf{40.4} & \textbf{38.4} & \textbf{34.8} & \textbf{28.5} & \textbf{52.3} & \textbf{37.2} & \textbf{46.8} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+5.3} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+4.0} & \textcolor{green!60!black}{+0.8} \\
  & Bible   & \textbf{35.1} & 32.0 & 57.2 & 23.7 & 32.6 & 30.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 35.1 & 33.6 & 60.1 & 39.3 & 37.9 & 34.4 & 28.0 & 51.4 & 35.1 & \textbf{46.8} \\
  & BM25    & \textbf{35.4} & \textbf{34.2} & \textbf{60.5} & \textbf{41.8} & \textbf{38.6} & \textbf{35.3} & \textbf{28.9} & \textbf{53.2} & \textbf{37.7} & \textbf{46.8} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.6} & 0 \\
  & Bible   & 35.3 & 32.6 & 57.2 & 24.6 & 32.4 & 30.2 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & \textbf{35.7} & \textbf{34.2} & 60.4 & 41.7 & 38.5 & 35.2 & 28.8 & 53.2 & 37.0 & 46.6 \\
  & BM25    & 35.6 & \textbf{34.2} & \textbf{60.8} & \textbf{42.5} & \textbf{38.8} & \textbf{35.5} & \textbf{29.2} & \textbf{53.7} & \textbf{38.0} & \textbf{47.1} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$0.1} & 0 & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+0.5} \\
  & Bible   & 35.3 & 32.8 & 57.2 & 25.0 & 32.2 & 30.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & 35.6 & \textbf{34.5} & 60.8 & 42.9 & \textbf{38.8} & \textbf{36.0} & 29.0 & 53.9 & \textbf{38.2} & \textbf{47.5} \\
  & BM25    & \textbf{35.9} & 34.4 & \textbf{61.1} & \textbf{43.2} & \textbf{38.8} & 35.7 & \textbf{29.5} & \textbf{54.1} & \textbf{38.3} & 47.0 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.3} & \textcolor{red!70!black}{$-$0.2} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.3} & 0 & \textcolor{red!70!black}{$-$0.3} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.2} & 0 & \textcolor{red!70!black}{$-$0.5} \\
  & Bible   & 35.4 & 33.1 & 57.0 & 25.3 & 32.5 & 30.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+4.4} & \textcolor{blue!70!black}{+9.6} & \textcolor{blue!70!black}{+5.4} & \textcolor{blue!70!black}{+29.3} & \textcolor{blue!70!black}{+5.4} & \textcolor{blue!70!black}{+9.2} & \textcolor{blue!70!black}{+13.1} & \textcolor{blue!70!black}{+15.0} & \textcolor{blue!70!black}{+35.6} & \textcolor{blue!70!black}{+3.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{spBLEU (Bible langs)} & \multicolumn{4}{c}{spBLEU (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{9.1} & \textcolor{gray}{6.3} & \textcolor{gray}{32.2} & \textcolor{gray}{2.3} & \textcolor{gray}{9.9} & \textcolor{gray}{6.4} & \textcolor{gray}{3.2} & \textcolor{gray}{17.5} & \textcolor{gray}{0.8} & \textcolor{gray}{25.5} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 9.4 & 6.6 & 35.5 & 4.1 & 10.8 & 6.8 & 4.9 & 18.1 & 20.0 & \textbf{26.6} \\
  & BM25    & \textbf{10.1} & \textbf{7.5} & \textbf{35.7} & \textbf{7.2} & \textbf{11.2} & \textbf{7.7} & \textbf{5.8} & \textbf{24.1} & \textbf{22.2} & 25.9 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.2} & \textcolor{green!60!black}{+3.2} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+6.0} & \textcolor{green!60!black}{+2.2} & \textcolor{red!70!black}{$-$0.8} \\
  & Bible   & 9.9 & 7.3 & 33.7 & 3.9 & 10.4 & 7.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 9.6 & 7.9 & 37.3 & 8.8 & 11.7 & 7.3 & 5.3 & 25.6 & 22.1 & 25.2 \\
  & BM25    & \textbf{11.5} & \textbf{10.1} & \textbf{37.4} & \textbf{14.3} & \textbf{12.8} & \textbf{9.7} & \textbf{7.5} & \textbf{29.0} & \textbf{26.1} & \textbf{26.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+3.5} & \textcolor{green!60!black}{+4.0} & \textcolor{green!60!black}{+1.1} \\
  & Bible   & 11.4 & 9.5 & 34.2 & 4.8 & 10.2 & 7.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 9.8 & 8.2 & 37.7 & 9.2 & 12.1 & 8.0 & 6.1 & 26.1 & 22.3 & 26.0 \\
  & BM25    & \textbf{11.9} & \textbf{11.5} & \textbf{38.3} & \textbf{18.1} & \textbf{13.5} & \textbf{10.7} & \textbf{8.0} & \textbf{31.1} & \textbf{28.0} & \textbf{26.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+8.9} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+5.1} & \textcolor{green!60!black}{+5.7} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 11.6 & 11.0 & 34.8 & 5.7 & 9.7 & 7.8 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 10.2 & 9.8 & 38.5 & 11.6 & 12.7 & 8.9 & 6.4 & 27.4 & 23.6 & 26.9 \\
  & BM25    & \textbf{12.6} & \textbf{13.1} & \textbf{39.0} & \textbf{22.2} & \textbf{14.4} & \textbf{12.2} & \textbf{8.8} & \textbf{33.4} & \textbf{29.8} & \textbf{27.1} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+10.6} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+6.1} & \textcolor{green!60!black}{+6.2} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 12.4 & 12.3 & 35.1 & 6.1 & 9.5 & 8.2 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & 11.2 & 11.4 & 39.0 & 16.2 & 13.2 & 10.2 & 7.6 & 29.1 & 24.9 & 26.9 \\
  & BM25    & \textbf{13.5} & \textbf{13.9} & \textbf{39.5} & \textbf{24.9} & \textbf{15.0} & \textbf{12.9} & \textbf{9.3} & \textbf{34.8} & \textbf{30.6} & \textbf{27.1} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+8.7} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+5.7} & \textcolor{green!60!black}{+5.7} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 12.4 & 12.9 & 35.4 & 6.5 & 9.2 & 8.5 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & 11.9 & 13.0 & 38.9 & 19.9 & 13.6 & 11.4 & 8.1 & 31.4 & 27.1 & 26.4 \\
  & BM25    & \textbf{13.4} & \textbf{14.7} & \textbf{39.9} & \textbf{26.7} & \textbf{15.3} & \textbf{13.4} & \textbf{9.5} & \textbf{35.6} & \textbf{31.2} & \textbf{27.0} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+6.8} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+4.1} & \textcolor{green!60!black}{+4.2} & \textcolor{green!60!black}{+0.6} \\
  & Bible   & 13.0 & 13.9 & 35.3 & 6.8 & 9.4 & 8.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 12.8 & 14.5 & 39.3 & 25.2 & 14.8 & 12.8 & 9.0 & 34.2 & 29.2 & \textbf{27.3} \\
  & BM25    & \textbf{13.8} & \textbf{15.2} & \textbf{40.0} & \textbf{28.5} & \textbf{15.4} & \textbf{14.0} & \textbf{9.7} & \textbf{36.8} & \textbf{31.8} & 27.1 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+2.7} & \textcolor{red!70!black}{$-$0.2} \\
  & Bible   & 13.3 & 14.3 & 35.4 & 7.4 & 9.2 & 8.9 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & 13.6 & 15.1 & 39.9 & 28.1 & 15.3 & 13.7 & 9.7 & 36.6 & 30.9 & 27.2 \\
  & BM25    & \textbf{13.9} & \textbf{15.2} & \textbf{40.3} & \textbf{29.3} & \textbf{15.6} & \textbf{14.3} & \textbf{9.9} & \textbf{37.4} & \textbf{32.2} & \textbf{27.4} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+0.2} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 13.1 & 14.7 & 35.4 & 7.7 & 9.0 & 9.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & 13.5 & \textbf{15.6} & 40.7 & 30.0 & 15.6 & \textbf{14.8} & 9.9 & 37.7 & 32.2 & \textbf{28.0} \\
  & BM25    & \textbf{14.1} & 15.4 & \textbf{40.9} & \textbf{30.3} & \textbf{15.8} & 14.7 & \textbf{10.2} & \textbf{38.0} & \textbf{32.6} & 27.5 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.6} & \textcolor{red!70!black}{$-$0.3} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.1} & \textcolor{red!70!black}{$-$0.1} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.3} & \textcolor{red!70!black}{$-$0.5} \\
  & Bible   & 13.2 & 15.1 & 35.3 & 7.9 & 9.2 & 9.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+4.4} & \textcolor{blue!70!black}{+9.4} & \textcolor{blue!70!black}{+8.5} & \textcolor{blue!70!black}{+27.7} & \textcolor{blue!70!black}{+5.7} & \textcolor{blue!70!black}{+8.4} & \textcolor{blue!70!black}{+6.6} & \textcolor{blue!70!black}{+20.2} & \textcolor{blue!70!black}{+31.4} & \textcolor{blue!70!black}{+2.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{chrF++ (Bible langs)} & \multicolumn{4}{c}{chrF++ (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{23.6} & \textcolor{gray}{22.7} & \textcolor{gray}{54.6} & \textcolor{gray}{14.5} & \textcolor{gray}{29.9} & \textcolor{gray}{21.2} & \textcolor{gray}{21.3} & \textcolor{gray}{31.9} & \textcolor{gray}{2.1} & \textcolor{gray}{44.2} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 23.7 & 23.3 & 55.1 & 19.1 & 30.5 & 21.7 & 21.6 & 32.2 & 16.3 & \textbf{43.9} \\
  & BM25    & \textbf{24.6} & \textbf{24.0} & \textbf{55.4} & \textbf{21.7} & \textbf{30.9} & \textbf{23.5} & \textbf{22.3} & \textbf{33.8} & \textbf{18.1} & \textbf{43.9} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+1.8} & 0 \\
  & Bible   & 24.5 & 23.5 & 53.8 & 17.1 & 30.1 & 22.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 24.6 & 23.8 & 56.1 & 21.6 & 31.0 & 23.2 & 22.7 & 33.0 & 17.9 & 43.6 \\
  & BM25    & \textbf{26.6} & \textbf{25.5} & \textbf{57.0} & \textbf{26.2} & \textbf{32.5} & \textbf{26.5} & \textbf{23.8} & \textbf{37.6} & \textbf{21.1} & \textbf{44.6} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+3.2} & \textcolor{green!60!black}{+1.0} \\
  & Bible   & 26.5 & 24.8 & 53.8 & 19.5 & 30.6 & 23.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 25.1 & 23.9 & 56.9 & 22.6 & 31.7 & 23.6 & 22.9 & 33.5 & 18.5 & \textbf{45.5} \\
  & BM25    & \textbf{27.6} & \textbf{26.5} & \textbf{57.3} & \textbf{28.6} & \textbf{33.5} & \textbf{27.9} & \textbf{24.7} & \textbf{39.9} & \textbf{22.7} & 44.9 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+5.9} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+4.3} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+6.4} & \textcolor{green!60!black}{+4.3} & \textcolor{red!70!black}{$-$0.6} \\
  & Bible   & 27.4 & 25.5 & 54.3 & 20.5 & 30.8 & 24.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 25.9 & 24.4 & 57.2 & 24.2 & 32.1 & 25.3 & 22.6 & 35.3 & 18.8 & \textbf{45.7} \\
  & BM25    & \textbf{29.1} & \textbf{28.2} & \textbf{58.3} & \textbf{31.3} & \textbf{34.6} & \textbf{29.5} & \textbf{25.6} & \textbf{43.1} & \textbf{23.9} & 45.4 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+3.2} & \textcolor{green!60!black}{+3.7} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+7.1} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+4.3} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+7.8} & \textcolor{green!60!black}{+5.1} & \textcolor{red!70!black}{$-$0.3} \\
  & Bible   & 28.3 & 26.8 & 54.0 & 21.4 & 30.9 & 25.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & 27.3 & 25.3 & 57.3 & 26.0 & 32.7 & 26.4 & 23.9 & 37.4 & 19.4 & \textbf{46.3} \\
  & BM25    & \textbf{29.9} & \textbf{28.9} & \textbf{58.5} & \textbf{33.0} & \textbf{35.2} & \textbf{30.7} & \textbf{26.1} & \textbf{44.8} & \textbf{24.2} & 45.8 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+7.1} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+4.2} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+7.4} & \textcolor{green!60!black}{+4.8} & \textcolor{red!70!black}{$-$0.5} \\
  & Bible   & 29.2 & 27.5 & 54.3 & 22.0 & 31.1 & 26.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & 27.9 & 27.0 & 57.6 & 28.4 & 33.6 & 28.3 & 24.3 & 40.4 & 20.5 & \textbf{46.3} \\
  & BM25    & \textbf{30.4} & \textbf{29.6} & \textbf{58.6} & \textbf{34.1} & \textbf{35.4} & \textbf{31.2} & \textbf{26.4} & \textbf{46.3} & \textbf{24.4} & 46.3 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+5.6} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.9} & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+5.9} & \textcolor{green!60!black}{+3.9} & \textcolor{red!70!black}{$-$0.1} \\
  & Bible   & 29.8 & 28.3 & 54.6 & 22.5 & 31.2 & 27.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 29.4 & 28.6 & 57.6 & 31.4 & 34.6 & 29.7 & 25.2 & 43.6 & 21.3 & \textbf{46.3} \\
  & BM25    & \textbf{30.8} & \textbf{30.0} & \textbf{58.6} & \textbf{34.6} & \textbf{35.8} & \textbf{31.6} & \textbf{26.5} & \textbf{47.5} & \textbf{24.0} & 46.2 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+1.9} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+3.9} & \textcolor{green!60!black}{+2.7} & \textcolor{red!70!black}{$-$0.1} \\
  & Bible   & 30.6 & 29.2 & 54.7 & 22.7 & 31.2 & 27.8 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & 30.4 & 29.3 & 58.1 & 33.5 & 35.1 & 30.9 & 25.9 & 46.2 & -- & \textbf{46.5} \\
  & BM25    & \textbf{31.1} & \textbf{30.1} & \textbf{58.2} & \textbf{34.9} & \textbf{35.9} & \textbf{31.7} & \textbf{26.7} & \textbf{48.1} & -- & 46.4 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+1.9} & -- & \textcolor{red!70!black}{$-$0.1} \\
  & Bible   & 30.8 & 29.5 & 54.8 & 23.3 & 31.3 & 28.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & 31.1 & \textbf{30.0} & \textbf{59.4} & 34.8 & 35.6 & \textbf{32.6} & 26.5 & \textbf{49.1} & -- & \textbf{48.9} \\
  & BM25    & \textbf{31.4} & \textbf{30.0} & 58.5 & \textbf{34.9} & \textbf{35.7} & 31.9 & \textbf{26.7} & 48.4 & -- & 46.3 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.3} & 0 & \textcolor{red!70!black}{$-$0.9} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+0.1} & \textcolor{red!70!black}{$-$0.7} & \textcolor{green!60!black}{+0.1} & \textcolor{red!70!black}{$-$0.8} & -- & \textcolor{red!70!black}{$-$2.6} \\
  & Bible   & 30.9 & 29.7 & 54.6 & 23.1 & 31.4 & 28.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+7.5} & \textcolor{blue!70!black}{+7.4} & \textcolor{blue!70!black}{+4.8} & \textcolor{blue!70!black}{+20.2} & \textcolor{blue!70!black}{+5.7} & \textcolor{blue!70!black}{+11.3} & \textcolor{blue!70!black}{+5.2} & \textcolor{blue!70!black}{+17.3} & -- & \textcolor{blue!70!black}{+4.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{spBLEU (Bible langs)} & \multicolumn{4}{c}{spBLEU (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{6.9} & \textcolor{gray}{5.8} & \textcolor{gray}{32.9} & \textcolor{gray}{2.7} & \textcolor{gray}{8.0} & \textcolor{gray}{3.8} & \textcolor{gray}{5.9} & \textcolor{gray}{9.8} & \textcolor{gray}{0.3} & \textcolor{gray}{25.2} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 6.0 & 6.6 & 34.5 & 5.1 & 8.1 & 4.2 & 5.5 & 10.3 & 7.2 & \textbf{24.8} \\
  & BM25    & \textbf{6.9} & \textbf{7.1} & \textbf{34.6} & \textbf{8.1} & \textbf{8.5} & \textbf{5.1} & \textbf{5.8} & \textbf{12.3} & \textbf{10.0} & 24.3 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+3.1} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+2.8} & \textcolor{red!70!black}{$-$0.5} \\
  & Bible   & \textbf{6.9} & 6.8 & 32.3 & 3.9 & 7.9 & 4.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 6.4 & 6.7 & 35.6 & 6.8 & 8.5 & 4.5 & 5.9 & 11.2 & 9.4 & 24.3 \\
  & BM25    & \textbf{7.9} & \textbf{8.1} & \textbf{36.5} & \textbf{11.5} & \textbf{9.7} & \textbf{6.7} & \textbf{6.3} & \textbf{16.4} & \textbf{13.4} & \textbf{24.8} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+4.7} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+5.2} & \textcolor{green!60!black}{+4.0} & \textcolor{green!60!black}{+0.4} \\
  & Bible   & 7.7 & 7.7 & 32.4 & 5.0 & 8.0 & 4.8 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 6.2 & 6.5 & 36.4 & 7.1 & 8.9 & 4.4 & 5.6 & 11.6 & 9.6 & \textbf{26.1} \\
  & BM25    & \textbf{8.5} & \textbf{8.9} & \textbf{36.7} & \textbf{13.9} & \textbf{10.9} & \textbf{7.5} & \textbf{6.9} & \textbf{19.0} & \textbf{15.1} & 25.0 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+6.8} & \textcolor{green!60!black}{+1.9} & \textcolor{green!60!black}{+3.1} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+7.4} & \textcolor{green!60!black}{+5.5} & \textcolor{red!70!black}{$-$1.1} \\
  & Bible   & 8.0 & 8.2 & 32.7 & 5.4 & 8.2 & 5.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 6.9 & 6.9 & 36.6 & 8.5 & 9.6 & 5.1 & 5.6 & 13.3 & 10.0 & \textbf{26.1} \\
  & BM25    & \textbf{9.7} & \textbf{10.2} & \textbf{38.0} & \textbf{16.5} & \textbf{11.8} & \textbf{9.0} & \textbf{7.4} & \textbf{22.6} & \textbf{16.6} & 25.5 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+8.0} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+3.9} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+9.3} & \textcolor{green!60!black}{+6.6} & \textcolor{red!70!black}{$-$0.6} \\
  & Bible   & 8.4 & 9.2 & 32.1 & 5.5 & 8.0 & 5.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & 7.6 & 7.4 & 36.9 & 10.4 & 10.2 & 6.0 & 6.1 & 15.6 & 10.9 & \textbf{26.9} \\
  & BM25    & \textbf{10.2} & \textbf{11.0} & \textbf{38.2} & \textbf{18.5} & \textbf{12.5} & \textbf{9.8} & \textbf{7.9} & \textbf{24.7} & \textbf{16.9} & 26.0 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+8.1} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+3.9} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+9.1} & \textcolor{green!60!black}{+6.0} & \textcolor{red!70!black}{$-$0.9} \\
  & Bible   & 8.8 & 10.0 & 32.5 & 5.8 & 8.1 & 6.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & 8.4 & 8.7 & 37.2 & 12.8 & 11.0 & 7.5 & 6.5 & 19.2 & 12.2 & \textbf{26.6} \\
  & BM25    & \textbf{10.7} & \textbf{11.6} & \textbf{38.3} & \textbf{19.5} & \textbf{12.7} & \textbf{10.3} & \textbf{8.2} & \textbf{26.6} & \textbf{17.3} & 26.5 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+2.9} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+6.8} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+2.8} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+7.4} & \textcolor{green!60!black}{+5.1} & \textcolor{red!70!black}{$-$0.1} \\
  & Bible   & 9.1 & 10.5 & 32.9 & 5.9 & 8.1 & 6.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 9.4 & 10.3 & 37.2 & 16.5 & 11.8 & 8.8 & 7.2 & 23.4 & 13.3 & \textbf{26.6} \\
  & BM25    & \textbf{10.8} & \textbf{12.0} & \textbf{38.3} & \textbf{20.2} & \textbf{13.1} & \textbf{10.7} & \textbf{8.2} & \textbf{28.5} & \textbf{16.8} & 26.4 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+3.7} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+5.1} & \textcolor{green!60!black}{+3.5} & \textcolor{red!70!black}{$-$0.2} \\
  & Bible   & 9.4 & 11.3 & 32.8 & 6.0 & 7.9 & 6.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & 10.4 & 11.1 & 37.9 & 18.9 & 12.5 & 10.0 & 7.7 & 26.5 & -- & \textbf{26.7} \\
  & BM25    & \textbf{11.1} & \textbf{12.0} & \textbf{38.0} & \textbf{20.5} & \textbf{13.2} & \textbf{10.8} & \textbf{8.4} & \textbf{29.1} & -- & \textbf{26.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+2.5} & -- & 0 \\
  & Bible   & 9.7 & 11.4 & 33.0 & 6.4 & 8.0 & 7.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & 11.2 & \textbf{11.8} & \textbf{38.7} & \textbf{20.6} & \textbf{13.1} & \textbf{11.8} & 8.3 & \textbf{30.1} & -- & \textbf{29.5} \\
  & BM25    & \textbf{11.4} & \textbf{11.8} & 38.3 & 20.5 & \textbf{13.0} & 10.9 & \textbf{8.4} & 29.6 & -- & 26.6 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.2} & 0 & \textcolor{red!70!black}{$-$0.4} & \textcolor{red!70!black}{$-$0.1} & 0 & \textcolor{red!70!black}{$-$0.9} & \textcolor{green!60!black}{+0.2} & \textcolor{red!70!black}{$-$0.5} & -- & \textcolor{red!70!black}{$-$2.9} \\
  & Bible   & 9.8 & \textbf{11.7} & 32.6 & 6.3 & 8.0 & 7.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+4.3} & \textcolor{blue!70!black}{+6.0} & \textcolor{blue!70!black}{+5.7} & \textcolor{blue!70!black}{+17.9} & \textcolor{blue!70!black}{+5.1} & \textcolor{blue!70!black}{+8.0} & \textcolor{blue!70!black}{+2.4} & \textcolor{blue!70!black}{+20.3} & -- & \textcolor{blue!70!black}{+4.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{chrF++ (Bible langs)} & \multicolumn{4}{c}{chrF++ (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{19.9} & \textcolor{gray}{18.9} & \textcolor{gray}{36.5} & \textcolor{gray}{14.4} & \textcolor{gray}{27.0} & \textcolor{gray}{18.7} & \textcolor{gray}{16.8} & \textcolor{gray}{31.8} & \textcolor{gray}{2.0} & \textcolor{gray}{40.7} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 21.8 & 19.8 & 36.6 & 17.3 & 27.1 & 19.0 & 18.2 & 32.3 & 17.6 & 39.7 \\
  & BM25    & \textbf{22.8} & \textbf{21.6} & \textbf{39.3} & \textbf{19.8} & \textbf{28.1} & \textbf{21.2} & \textbf{19.8} & \textbf{33.7} & \textbf{19.6} & \textbf{40.2} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+1.9} & \textcolor{green!60!black}{+0.5} \\
  & Bible   & 22.4 & 20.1 & 37.3 & 16.1 & 26.9 & 19.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 23.5 & 22.4 & 39.7 & 21.6 & 28.0 & 21.5 & 21.8 & 33.4 & 18.5 & 38.9 \\
  & BM25    & \textbf{25.5} & \textbf{24.7} & \textbf{43.6} & \textbf{26.2} & \textbf{30.2} & \textbf{24.8} & \textbf{23.5} & \textbf{37.5} & \textbf{21.4} & \textbf{40.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+4.0} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+3.4} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+4.1} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+1.4} \\
  & Bible   & 24.7 & 22.2 & 39.6 & 19.3 & 27.8 & 21.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 22.6 & 23.4 & 40.7 & 22.4 & 28.5 & 22.5 & 22.4 & 34.1 & 18.8 & 39.5 \\
  & BM25    & \textbf{24.4} & \textbf{25.8} & \textbf{45.2} & \textbf{27.8} & \textbf{30.7} & \textbf{25.6} & \textbf{24.2} & \textbf{37.5} & \textbf{22.4} & \textbf{40.2} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+5.3} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+3.1} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+3.4} & \textcolor{green!60!black}{+3.5} & \textcolor{green!60!black}{+0.7} \\
  & Bible   & \textbf{25.5} & 22.0 & 40.4 & 20.2 & 28.2 & 22.5 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 24.6 & 24.1 & 42.2 & 23.5 & 29.3 & 23.6 & 22.8 & 35.2 & 19.1 & 40.2 \\
  & BM25    & \textbf{26.0} & \textbf{26.7} & \textbf{47.7} & \textbf{29.8} & \textbf{30.8} & \textbf{27.2} & \textbf{24.6} & \textbf{39.6} & \textbf{22.6} & \textbf{40.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+5.4} & \textcolor{green!60!black}{+6.3} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+4.4} & \textcolor{green!60!black}{+3.5} & \textcolor{green!60!black}{+0.1} \\
  & Bible   & 25.2 & 24.4 & 41.3 & 20.6 & 28.7 & 23.3 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & \textbf{26.2} & 24.4 & 43.5 & 24.6 & 29.6 & 24.2 & 22.3 & 36.4 & 19.5 & 40.5 \\
  & BM25    & 25.0 & \textbf{27.6} & \textbf{49.3} & \textbf{30.0} & \textbf{31.3} & \textbf{26.5} & \textbf{24.1} & \textbf{41.0} & \textbf{22.8} & \textbf{40.8} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$1.1} & \textcolor{green!60!black}{+3.2} & \textcolor{green!60!black}{+5.8} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+3.4} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 23.6 & 24.6 & 41.3 & 21.0 & 28.8 & 23.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & \textbf{27.0} & 25.1 & 44.2 & 25.6 & 30.7 & 25.2 & 23.6 & 37.9 & 19.9 & 40.9 \\
  & BM25    & 25.5 & \textbf{27.3} & \textbf{49.8} & \textbf{31.1} & \textbf{32.0} & \textbf{27.6} & \textbf{25.1} & \textbf{41.5} & \textbf{20.2} & \textbf{41.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$1.4} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+3.5} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.5} \\
  & Bible   & \textbf{27.7} & 23.9 & 40.7 & 20.8 & 28.9 & 23.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 28.0 & 26.5 & 46.7 & 27.9 & 30.6 & 26.3 & 23.7 & 40.5 & -- & 40.9 \\
  & BM25    & \textbf{28.4} & \textbf{27.7} & \textbf{50.3} & \textbf{30.6} & \textbf{32.4} & \textbf{27.7} & \textbf{24.9} & \textbf{42.8} & \textbf{10.4} & \textbf{41.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+2.3} & -- & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 26.6 & 24.0 & 43.7 & 20.6 & 28.8 & 23.3 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & \textbf{29.1} & 27.2 & 47.8 & 28.8 & 29.3 & 27.3 & 24.5 & \textbf{42.9} & -- & 41.4 \\
  & BM25    & 27.5 & \textbf{27.5} & \textbf{49.7} & \textbf{30.3} & \textbf{31.2} & \textbf{27.8} & \textbf{25.0} & 42.7 & -- & \textbf{41.5} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$1.6} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+0.4} & \textcolor{red!70!black}{$-$0.2} & -- & \textcolor{green!60!black}{+0.1} \\
  & Bible   & 26.8 & 25.2 & 40.4 & 19.8 & 28.6 & 22.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & \textbf{28.2} & \textbf{24.8} & -- & \textbf{25.6} & \textbf{30.6} & -- & \textbf{24.9} & \textbf{41.4} & -- & -- \\
  & BM25    & 23.8 & 20.4 & \textbf{48.4} & 24.9 & 29.2 & \textbf{22.9} & 23.3 & 38.4 & -- & \textbf{40.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$4.4} & \textcolor{red!70!black}{$-$4.4} & -- & \textcolor{red!70!black}{$-$0.7} & \textcolor{red!70!black}{$-$1.4} & -- & \textcolor{red!70!black}{$-$1.6} & \textcolor{red!70!black}{$-$3.0} & -- & -- \\
  & Bible   & 19.2 & 17.4 & 38.4 & -- & -- & -- & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+8.4} & \textcolor{blue!70!black}{+6.0} & -- & \textcolor{blue!70!black}{+11.2} & \textcolor{blue!70!black}{+3.7} & -- & \textcolor{blue!70!black}{+8.1} & \textcolor{blue!70!black}{+9.6} & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{spBLEU (Bible langs)} & \multicolumn{4}{c}{spBLEU (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{4.0} & \textcolor{gray}{4.1} & \textcolor{gray}{12.9} & \textcolor{gray}{2.4} & \textcolor{gray}{6.0} & \textcolor{gray}{2.5} & \textcolor{gray}{3.5} & \textcolor{gray}{9.6} & \textcolor{gray}{0.3} & \textcolor{gray}{20.2} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 4.4 & 3.8 & 13.0 & 4.4 & 6.1 & 2.5 & 3.5 & 10.2 & 7.2 & 19.3 \\
  & BM25    & \textbf{5.0} & \textbf{5.0} & \textbf{15.7} & \textbf{6.9} & \textbf{6.5} & \textbf{3.5} & \textbf{4.4} & \textbf{12.2} & \textbf{10.2} & \textbf{19.6} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+0.4} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 4.7 & 4.6 & 13.8 & 3.0 & 5.5 & 2.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 5.1 & 5.0 & 15.6 & 6.3 & 6.4 & 3.0 & 4.3 & 11.9 & 8.8 & 18.1 \\
  & BM25    & \textbf{6.3} & \textbf{5.8} & \textbf{19.8} & \textbf{10.5} & \textbf{7.6} & \textbf{4.3} & \textbf{5.7} & \textbf{16.8} & \textbf{12.8} & \textbf{19.3} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+4.2} & \textcolor{green!60!black}{+4.2} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+4.9} & \textcolor{green!60!black}{+4.0} & \textcolor{green!60!black}{+1.2} \\
  & Bible   & 5.6 & 5.5 & 15.8 & 3.7 & 5.8 & 3.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & \textbf{5.3} & 5.2 & 16.4 & 7.3 & 6.7 & 3.4 & 4.4 & 12.5 & 9.9 & 18.4 \\
  & BM25    & 5.0 & \textbf{6.3} & \textbf{21.6} & \textbf{12.1} & \textbf{7.9} & \textbf{4.9} & \textbf{6.2} & \textbf{18.0} & \textbf{14.3} & \textbf{18.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$0.3} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+5.2} & \textcolor{green!60!black}{+4.8} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+5.4} & \textcolor{green!60!black}{+4.5} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & \textbf{6.1} & 5.7 & 16.7 & 3.9 & 5.8 & 3.3 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 5.6 & 5.7 & 18.0 & 7.4 & 7.1 & 3.6 & 4.9 & 14.1 & 10.5 & \textbf{19.2} \\
  & BM25    & \textbf{6.3} & \textbf{6.9} & \textbf{24.0} & \textbf{14.1} & \textbf{7.6} & \textbf{5.8} & \textbf{6.6} & \textbf{18.2} & \textbf{15.1} & 19.0 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+6.0} & \textcolor{green!60!black}{+6.7} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+4.1} & \textcolor{green!60!black}{+4.6} & \textcolor{red!70!black}{$-$0.3} \\
  & Bible   & 5.9 & 6.7 & 17.1 & 4.2 & 6.0 & 3.8 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & \textbf{6.2} & 5.6 & 19.5 & 8.9 & 7.5 & 4.3 & 5.2 & 15.5 & 11.0 & 19.2 \\
  & BM25    & 5.2 & \textbf{7.8} & \textbf{26.5} & \textbf{15.0} & \textbf{8.7} & \textbf{6.1} & \textbf{6.5} & \textbf{21.6} & \textbf{15.9} & \textbf{19.5} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$1.0} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+7.0} & \textcolor{green!60!black}{+6.1} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+6.1} & \textcolor{green!60!black}{+4.9} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 5.3 & 7.1 & 16.9 & 4.5 & 6.3 & 4.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & \textbf{7.0} & 6.9 & 20.3 & 10.4 & 8.3 & 5.0 & 5.8 & 17.7 & 11.9 & 19.5 \\
  & BM25    & 5.5 & \textbf{8.0} & \textbf{26.9} & \textbf{16.6} & \textbf{9.2} & \textbf{6.7} & \textbf{7.0} & \textbf{21.1} & \textbf{14.0} & \textbf{20.2} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$1.5} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+6.6} & \textcolor{green!60!black}{+6.2} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+3.4} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+0.7} \\
  & Bible   & \textbf{7.3} & 7.3 & 18.0 & 4.6 & 6.4 & 4.2 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & \textbf{7.9} & 8.1 & 23.2 & 13.4 & 9.0 & 5.7 & 6.1 & 20.6 & -- & 19.9 \\
  & BM25    & 7.8 & \textbf{8.7} & \textbf{27.5} & \textbf{16.3} & \textbf{9.3} & \textbf{6.9} & \textbf{7.1} & \textbf{22.7} & \textbf{7.5} & \textbf{20.0} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$0.1} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+4.4} & \textcolor{green!60!black}{+2.9} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+2.1} & -- & \textcolor{green!60!black}{+0.1} \\
  & Bible   & 6.8 & 8.0 & 20.1 & 4.8 & 6.9 & 4.2 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & \textbf{8.7} & 8.5 & 24.6 & 14.8 & \textbf{9.2} & 6.8 & 6.5 & \textbf{23.3} & -- & 20.2 \\
  & BM25    & 7.1 & \textbf{8.7} & \textbf{27.1} & \textbf{16.5} & 8.5 & \textbf{7.3} & \textbf{7.1} & 22.8 & -- & \textbf{20.4} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$1.5} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+1.7} & \textcolor{red!70!black}{$-$0.7} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+0.6} & \textcolor{red!70!black}{$-$0.5} & -- & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 7.1 & 8.0 & 16.6 & 4.6 & 6.7 & 3.9 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & \textbf{8.7} & \textbf{7.6} & -- & \textbf{13.1} & \textbf{9.9} & -- & \textbf{6.8} & \textbf{23.6} & -- & -- \\
  & BM25    & 5.9 & 4.0 & \textbf{25.4} & 12.2 & 9.3 & \textbf{5.3} & 6.6 & 21.1 & -- & \textbf{19.8} \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$2.8} & \textcolor{red!70!black}{$-$3.6} & -- & \textcolor{red!70!black}{$-$1.0} & \textcolor{red!70!black}{$-$0.6} & -- & \textcolor{red!70!black}{$-$0.3} & \textcolor{red!70!black}{$-$2.5} & -- & -- \\
  & Bible   & 4.6 & 4.4 & 16.0 & -- & -- & -- & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+4.7} & \textcolor{blue!70!black}{+3.5} & -- & \textcolor{blue!70!black}{+10.7} & \textcolor{blue!70!black}{+3.9} & -- & \textcolor{blue!70!black}{+3.3} & \textcolor{blue!70!black}{+14.0} & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{chrF++ (Bible langs)} & \multicolumn{4}{c}{chrF++ (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{19.8} & \textcolor{gray}{18.5} & \textcolor{gray}{41.2} & \textcolor{gray}{11.8} & \textcolor{gray}{26.1} & \textcolor{gray}{18.7} & \textcolor{gray}{11.7} & \textcolor{gray}{30.5} & \textcolor{gray}{2.9} & \textcolor{gray}{42.6} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 21.2 & 18.9 & 43.5 & 18.7 & 25.4 & 19.2 & 17.7 & 31.3 & 18.0 & 43.5 \\
  & BM25    & \textbf{22.1} & \textbf{20.2} & \textbf{45.7} & \textbf{19.7} & \textbf{26.5} & \textbf{21.4} & \textbf{19.8} & \textbf{33.1} & \textbf{19.5} & \textbf{43.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 21.4 & 18.6 & 43.0 & 15.4 & 25.8 & 19.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 23.2 & 21.1 & 47.0 & 22.0 & 26.2 & 23.0 & 22.5 & 33.2 & 19.4 & 44.1 \\
  & BM25    & \textbf{25.5} & \textbf{23.2} & \textbf{49.8} & \textbf{25.6} & \textbf{28.4} & \textbf{25.4} & \textbf{23.3} & \textbf{37.8} & \textbf{22.9} & \textbf{44.6} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+3.7} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+3.5} & \textcolor{green!60!black}{+0.4} \\
  & Bible   & 24.1 & 20.3 & 44.6 & 17.9 & 26.3 & 22.3 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 24.2 & 22.1 & 48.2 & 23.6 & 26.7 & 23.6 & 23.3 & 33.9 & 20.3 & 44.5 \\
  & BM25    & \textbf{27.0} & \textbf{24.7} & \textbf{51.8} & \textbf{28.2} & \textbf{29.2} & \textbf{27.1} & \textbf{24.1} & \textbf{40.3} & \textbf{24.8} & \textbf{44.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.8} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+4.6} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+6.4} & \textcolor{green!60!black}{+4.5} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 25.0 & 21.7 & 45.2 & 18.7 & 26.6 & 23.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 24.8 & 23.2 & 49.2 & 26.7 & 27.9 & 24.2 & 23.6 & 36.0 & 20.7 & 44.8 \\
  & BM25    & \textbf{28.4} & \textbf{26.5} & \textbf{53.3} & \textbf{31.3} & \textbf{30.3} & \textbf{28.4} & \textbf{25.0} & \textbf{43.0} & \textbf{26.6} & \textbf{45.2} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+3.7} & \textcolor{green!60!black}{+3.3} & \textcolor{green!60!black}{+4.1} & \textcolor{green!60!black}{+4.7} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+4.2} & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+7.0} & \textcolor{green!60!black}{+5.9} & \textcolor{green!60!black}{+0.4} \\
  & Bible   & 26.4 & 22.9 & 46.0 & 19.8 & 26.9 & 24.2 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & 26.5 & 24.4 & 49.8 & 27.0 & 28.1 & 25.3 & 24.2 & 37.4 & 21.6 & 45.3 \\
  & BM25    & \textbf{29.2} & \textbf{27.1} & \textbf{53.8} & \textbf{32.1} & \textbf{30.7} & \textbf{28.9} & \textbf{25.6} & \textbf{44.2} & \textbf{27.0} & \textbf{45.4} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+4.0} & \textcolor{green!60!black}{+5.1} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+6.8} & \textcolor{green!60!black}{+5.4} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 27.0 & 23.5 & 46.1 & 20.1 & 27.1 & 24.5 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & 26.8 & 25.7 & 50.9 & 28.1 & 28.6 & 26.0 & 24.9 & 39.7 & 22.6 & 45.3 \\
  & BM25    & \textbf{29.5} & \textbf{27.6} & \textbf{53.7} & \textbf{33.1} & \textbf{30.7} & \textbf{29.0} & \textbf{25.9} & \textbf{45.2} & \textbf{26.9} & \textbf{45.8} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+1.8} & \textcolor{green!60!black}{+2.8} & \textcolor{green!60!black}{+5.0} & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+4.3} & \textcolor{green!60!black}{+0.4} \\
  & Bible   & 27.1 & 23.9 & 46.2 & 19.7 & 27.4 & 24.7 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 28.1 & 27.2 & 50.9 & 29.6 & 30.0 & 26.8 & 25.7 & 41.4 & 23.5 & \textbf{45.6} \\
  & BM25    & \textbf{29.3} & \textbf{27.3} & \textbf{52.9} & \textbf{32.5} & \textbf{30.7} & \textbf{28.4} & \textbf{26.3} & \textbf{44.6} & \textbf{26.0} & \textbf{45.6} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+3.0} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+3.2} & \textcolor{green!60!black}{+2.5} & 0 \\
  & Bible   & 27.4 & 24.4 & 46.2 & 20.0 & 27.9 & 24.9 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & 28.4 & 27.3 & 51.5 & 30.8 & 29.7 & 26.6 & \textbf{26.1} & 42.4 & -- & 45.6 \\
  & BM25    & \textbf{28.9} & \textbf{27.6} & \textbf{52.0} & \textbf{31.4} & \textbf{30.5} & \textbf{27.5} & 26.1 & \textbf{43.7} & -- & \textbf{45.7} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+0.9} & \textcolor{red!70!black}{$-$0.1} & \textcolor{green!60!black}{+1.3} & -- & \textcolor{green!60!black}{+0.1} \\
  & Bible   & 26.8 & 24.1 & 47.3 & 20.4 & 27.7 & 24.4 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & 28.6 & \textbf{28.5} & -- & \textbf{28.9} & \textbf{30.0} & -- & \textbf{26.1} & -- & -- & -- \\
  & BM25    & \textbf{28.7} & -- & -- & -- & -- & -- & 26.0 & -- & -- & -- \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.1} & -- & -- & -- & -- & -- & \textcolor{red!70!black}{$-$0.1} & -- & -- & -- \\
  & Bible   & 26.7 & 24.2 & \textbf{45.2} & 22.9 & 27.0 & \textbf{23.5} & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+8.9} & \textcolor{blue!70!black}{+9.9} & -- & \textcolor{blue!70!black}{+17.1} & \textcolor{blue!70!black}{+3.9} & -- & \textcolor{blue!70!black}{+14.4} & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cccccc|cccc}
\toprule
\textbf{Shots} & \textbf{Src} & \multicolumn{6}{c|}{spBLEU (Bible langs)} & \multicolumn{4}{c}{spBLEU (no Bible)} \\
\cmidrule(lr){3-8} \cmidrule(lr){9-12}
 & & efi & ibb & mfe & oro & quy & vmw & anw & lld & zgh & apd \\
\midrule
\multicolumn{2}{c|}{\textcolor{gray}{\textit{0-shot}}} & \textcolor{gray}{3.6} & \textcolor{gray}{3.8} & \textcolor{gray}{17.1} & \textcolor{gray}{2.5} & \textcolor{gray}{5.0} & \textcolor{gray}{3.0} & \textcolor{gray}{2.0} & \textcolor{gray}{8.6} & \textcolor{gray}{0.8} & \textcolor{gray}{23.5} \\
\midrule
\multirow{4}{*}{1}
  & Random  & 3.8 & 3.7 & 19.9 & 5.1 & 4.9 & 3.0 & 3.7 & 9.1 & 9.0 & \textbf{24.1} \\
  & BM25    & \textbf{4.8} & \textbf{4.9} & \textbf{22.2} & \textbf{7.4} & \textbf{5.5} & \textbf{4.1} & \textbf{4.8} & \textbf{11.8} & \textbf{11.7} & \textbf{24.1} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+1.2} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.8} & 0 \\
  & Bible   & 4.2 & 4.1 & 19.5 & 3.3 & 5.2 & 3.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{5}
  & Random  & 4.9 & 5.1 & 23.1 & 7.3 & 5.5 & 4.4 & 5.8 & 11.4 & 11.3 & 24.4 \\
  & BM25    & \textbf{6.8} & \textbf{6.7} & \textbf{26.8} & \textbf{11.4} & \textbf{7.1} & \textbf{5.9} & \textbf{6.1} & \textbf{17.1} & \textbf{15.9} & \textbf{24.6} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.9} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+3.6} & \textcolor{green!60!black}{+4.1} & \textcolor{green!60!black}{+1.6} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+0.3} & \textcolor{green!60!black}{+5.7} & \textcolor{green!60!black}{+4.5} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 5.6 & 5.4 & 21.2 & 4.3 & 5.4 & 3.5 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{10}
  & Random  & 5.3 & 5.7 & 24.6 & 8.5 & 6.0 & 4.5 & 6.1 & 12.2 & 12.7 & 24.6 \\
  & BM25    & \textbf{7.7} & \textbf{7.7} & \textbf{29.3} & \textbf{14.0} & \textbf{8.1} & \textbf{7.1} & \textbf{6.6} & \textbf{20.2} & \textbf{18.2} & \textbf{24.9} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+4.7} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+2.1} & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+8.0} & \textcolor{green!60!black}{+5.5} & \textcolor{green!60!black}{+0.2} \\
  & Bible   & 6.0 & 6.3 & 21.7 & 4.6 & 5.7 & 3.6 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{25}
  & Random  & 6.3 & 6.4 & 26.1 & 10.4 & 7.1 & 4.6 & 6.2 & 14.5 & 13.5 & 24.8 \\
  & BM25    & \textbf{8.9} & \textbf{9.1} & \textbf{31.5} & \textbf{16.6} & \textbf{9.1} & \textbf{8.5} & \textbf{7.0} & \textbf{23.6} & \textbf{20.5} & \textbf{25.0} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+2.7} & \textcolor{green!60!black}{+5.4} & \textcolor{green!60!black}{+6.1} & \textcolor{green!60!black}{+2.0} & \textcolor{green!60!black}{+3.9} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+9.2} & \textcolor{green!60!black}{+7.0} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 7.1 & 7.2 & 22.1 & 5.2 & 5.7 & 4.1 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{50}
  & Random  & 7.1 & 7.4 & 26.9 & 10.7 & 7.4 & 5.9 & 6.3 & 16.2 & 14.8 & \textbf{25.1} \\
  & BM25    & \textbf{9.7} & \textbf{9.7} & \textbf{32.2} & \textbf{17.3} & \textbf{9.6} & \textbf{9.0} & \textbf{7.5} & \textbf{24.9} & \textbf{20.9} & \textbf{25.1} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.6} & \textcolor{green!60!black}{+2.3} & \textcolor{green!60!black}{+5.3} & \textcolor{green!60!black}{+6.6} & \textcolor{green!60!black}{+2.2} & \textcolor{green!60!black}{+3.1} & \textcolor{green!60!black}{+1.1} & \textcolor{green!60!black}{+8.7} & \textcolor{green!60!black}{+6.1} & 0 \\
  & Bible   & 7.6 & 7.8 & 22.0 & 5.4 & 6.3 & 4.5 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{100}
  & Random  & 7.9 & 8.3 & 28.2 & 11.8 & 8.0 & 6.9 & 6.9 & 19.2 & 16.0 & 25.0 \\
  & BM25    & \textbf{10.3} & \textbf{9.7} & \textbf{32.0} & \textbf{17.7} & \textbf{9.7} & \textbf{9.3} & \textbf{7.9} & \textbf{26.1} & \textbf{20.9} & \textbf{25.4} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+1.5} & \textcolor{green!60!black}{+3.9} & \textcolor{green!60!black}{+5.9} & \textcolor{green!60!black}{+1.7} & \textcolor{green!60!black}{+2.4} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+6.9} & \textcolor{green!60!black}{+4.8} & \textcolor{green!60!black}{+0.3} \\
  & Bible   & 7.8 & 8.2 & 22.2 & 5.1 & 6.3 & 4.8 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{250}
  & Random  & 9.1 & 9.2 & 28.6 & 13.2 & 9.0 & 7.6 & 7.5 & 21.2 & 17.0 & \textbf{25.4} \\
  & BM25    & \textbf{10.3} & \textbf{9.8} & \textbf{31.1} & \textbf{16.3} & \textbf{9.7} & \textbf{9.1} & \textbf{8.2} & \textbf{25.6} & \textbf{19.7} & \textbf{25.5} \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+1.3} & \textcolor{green!60!black}{+0.5} & \textcolor{green!60!black}{+2.5} & \textcolor{green!60!black}{+3.1} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+1.4} & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+4.4} & \textcolor{green!60!black}{+2.7} & 0 \\
  & Bible   & 8.2 & 8.6 & 22.8 & 5.8 & 6.8 & 5.0 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{500}
  & Random  & 9.4 & 9.5 & 29.4 & 13.6 & 8.7 & 7.4 & 8.0 & 22.5 & -- & \textbf{25.6} \\
  & BM25    & \textbf{10.1} & \textbf{10.1} & \textbf{30.0} & \textbf{14.6} & \textbf{9.5} & \textbf{8.4} & \textbf{8.1} & \textbf{24.4} & -- & 25.6 \\
  & BM25$-$Random ($\triangle$) & \textcolor{green!60!black}{+0.7} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+0.6} & \textcolor{green!60!black}{+1.0} & \textcolor{green!60!black}{+0.8} & \textcolor{green!60!black}{+0.9} & \textcolor{green!60!black}{+0.1} & \textcolor{green!60!black}{+1.9} & -- & \textcolor{red!70!black}{$-$0.1} \\
  & Bible   & 7.9 & 8.2 & 23.8 & 6.2 & 6.5 & 4.9 & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multirow{4}{*}{1000}
  & Random  & \textbf{10.3} & \textbf{10.4} & -- & \textbf{12.1} & \textbf{9.2} & -- & \textbf{8.0} & -- & -- & -- \\
  & BM25    & 9.4 & -- & -- & -- & -- & -- & 7.9 & -- & -- & -- \\
  & BM25$-$Random ($\triangle$) & \textcolor{red!70!black}{$-$0.9} & -- & -- & -- & -- & -- & \textcolor{red!70!black}{$-$0.1} & -- & -- & -- \\
  & Bible   & 7.7 & 8.4 & \textbf{22.2} & 7.7 & 6.3 & \textbf{4.6} & \xmark & \xmark & \xmark & \xmark \\
\midrule
\multicolumn{2}{l|}{\textit{Gain: Random 1000 vs 0-shot}} & \textcolor{blue!70!black}{+6.7} & \textcolor{blue!70!black}{+6.6} & -- & \textcolor{blue!70!black}{+9.7} & \textcolor{blue!70!black}{+4.2} & -- & \textcolor{blue!70!black}{+6.0} & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Shots} & vmw & zgh & lld & mfe & apd & anw & efi & ibb & oro & quy \\
\midrule
\midrule
\multicolumn{11}{l}{\textit{Gemini 2.5 Flash}} \\
\midrule
0 & \textcolor{gray}{43.5} & \textcolor{gray}{44.0} & \textcolor{gray}{62.2} & \textcolor{gray}{70.8} & \textcolor{gray}{63.6} & \textcolor{gray}{32.3} & \textcolor{gray}{34.5} & \textcolor{gray}{36.5} & \textcolor{gray}{27.8} & \textcolor{gray}{40.6} \\
1 & 44.5 & 44.4 & 63.3 & 71.2 & 64.2 & 34.1 & 35.6 & 38.1 & 28.5 & 41.8 \\
5 & 45.6 & 46.1 & 63.7 & 71.6 & 64.8 & 34.7 & 36.4 & 39.0 & 29.0 & 42.6 \\
10 & 46.3 & 46.3 & 63.9 & 71.6 & 65.0 & 34.9 & 36.5 & 39.1 & 30.6 & 43.0 \\
25 & 46.3 & 47.1 & 64.3 & 71.9 & 65.2 & 35.6 & 36.7 & 40.0 & 31.5 & 43.1 \\
50 & 45.8 & 47.4 & \textbf{64.7} & 71.8 & \textbf{65.7} & 36.4 & 37.2 & 40.4 & 33.4 & 43.6 \\
100 & 47.1 & 48.2 & 64.4 & 71.8 & 65.5 & 36.7 & 37.4 & 41.1 & 35.0 & 43.9 \\
250 & 47.7 & \textbf{49.0} & 64.5 & \textbf{72.0} & 65.5 & 37.6 & 37.3 & 41.5 & 36.8 & 43.8 \\
500 & \textbf{47.8} & 48.9 & 64.1 & 71.7 & 65.3 & 38.1 & 37.4 & 41.8 & 37.7 & \textbf{43.9} \\
1,000 & 47.4 & 48.8 & 64.0 & 71.5 & 65.2 & \textbf{38.4} & \textbf{37.7} & \textbf{42.0} & \textbf{39.0} & 43.7 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.4} & \textcolor{blue!70!black}{$\times$1.1} \\
\midrule
\multicolumn{11}{l}{\textit{GPT-4.1}} \\
\midrule
0 & \textcolor{gray}{30.3} & \textcolor{gray}{19.6} & \textcolor{gray}{55.5} & \textcolor{gray}{70.4} & \textcolor{gray}{63.1} & \textcolor{gray}{27.7} & \textcolor{gray}{24.5} & \textcolor{gray}{27.9} & \textcolor{gray}{26.5} & \textcolor{gray}{34.6} \\
1 & 30.2 & 19.4 & 57.2 & 71.1 & 64.2 & 28.4 & 24.8 & 28.3 & 27.3 & 36.0 \\
5 & 31.6 & 20.0 & 58.4 & 71.7 & 65.3 & 29.3 & 25.6 & 29.4 & 28.3 & 37.1 \\
10 & 31.5 & 20.3 & 58.9 & 72.0 & 65.4 & 29.4 & 25.7 & 29.6 & 28.7 & 37.3 \\
25 & 32.2 & 20.3 & 59.8 & 72.4 & 66.0 & 29.7 & 26.0 & 29.9 & 28.7 & 37.8 \\
50 & 32.7 & 20.7 & 60.2 & 72.2 & 66.2 & 29.7 & 26.0 & 30.1 & 29.3 & 38.0 \\
100 & 33.5 & 20.7 & 60.9 & 72.5 & 66.4 & 30.1 & 26.4 & 30.5 & 29.7 & 38.6 \\
250 & 33.6 & \textbf{21.1} & 61.4 & 72.7 & 66.6 & 30.2 & 26.9 & 30.6 & 30.5 & 38.8 \\
500 & 34.2 & -- & 61.8 & 72.9 & 66.9 & \textbf{30.5} & 26.8 & 31.1 & 31.0 & \textbf{39.2} \\
1,000 & \textbf{38.2} & -- & \textbf{63.9} & \textbf{74.2} & \textbf{68.1} & \textbf{30.5} & \textbf{27.2} & \textbf{31.3} & \textbf{31.6} & 39.1 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.1} \\
\midrule
\multicolumn{11}{l}{\textit{Llama 3.3 70B}} \\
\midrule
0 & \textcolor{gray}{26.6} & \textcolor{gray}{19.8} & \textcolor{gray}{50.9} & \textcolor{gray}{58.5} & \textcolor{gray}{59.8} & \textcolor{gray}{27.1} & \textcolor{gray}{24.1} & \textcolor{gray}{27.1} & \textcolor{gray}{26.4} & \textcolor{gray}{31.6} \\
1 & 26.7 & 20.4 & 54.1 & 60.9 & 60.9 & 27.1 & 24.8 & 27.0 & 26.9 & 32.6 \\
5 & 27.4 & 20.4 & 55.3 & 62.3 & 61.6 & 27.3 & 24.6 & 27.6 & 26.8 & 33.1 \\
10 & 27.7 & 20.6 & 55.7 & 62.7 & 61.7 & 27.7 & 24.5 & 27.2 & 26.9 & 33.1 \\
25 & 28.0 & \textbf{20.9} & 56.1 & 62.9 & \textbf{61.8} & 27.9 & 25.0 & 27.8 & 26.8 & 32.4 \\
50 & 28.3 & 20.6 & 56.7 & 63.3 & 61.7 & 28.0 & 25.4 & 27.1 & 27.4 & 32.9 \\
100 & \textbf{28.6} & \textbf{20.8} & 57.4 & 63.7 & 61.6 & \textbf{28.2} & 25.6 & 27.6 & 27.9 & 33.0 \\
250 & 28.2 & -- & 58.0 & 64.0 & 61.5 & 28.2 & \textbf{25.8} & \textbf{28.1} & \textbf{28.2} & 32.7 \\
500 & 28.3 & -- & \textbf{58.3} & \textbf{64.5} & 61.5 & \textbf{28.3} & 25.7 & \textbf{28.1} & 27.9 & \textbf{33.2} \\
1,000 & -- & -- & -- & -- & -- & 27.3 & 24.1 & 24.0 & 24.8 & 28.5 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} \\
\midrule
\multicolumn{11}{l}{\textit{Gemma 3 27B}} \\
\midrule
0 & \textcolor{gray}{27.5} & \textcolor{gray}{23.1} & \textcolor{gray}{51.5} & \textcolor{gray}{64.9} & \textcolor{gray}{61.2} & \textcolor{gray}{26.6} & \textcolor{gray}{23.4} & \textcolor{gray}{26.6} & \textcolor{gray}{25.4} & \textcolor{gray}{29.8} \\
1 & 27.7 & 22.5 & 55.0 & 66.1 & 61.6 & 27.1 & 24.1 & 26.7 & 25.8 & 30.8 \\
5 & 28.4 & 23.5 & 56.4 & 67.2 & 62.2 & 27.5 & 24.7 & 27.2 & 26.4 & 31.4 \\
10 & 28.6 & 23.7 & 56.5 & 67.2 & 62.4 & 27.8 & 24.7 & 27.3 & 26.7 & 31.5 \\
25 & 28.9 & 24.0 & 57.2 & 67.3 & 62.3 & 28.0 & 25.2 & 27.6 & 27.2 & 32.2 \\
50 & 29.4 & 24.1 & 57.6 & 67.8 & 62.7 & 27.9 & 25.2 & 27.8 & 27.3 & 32.3 \\
100 & 30.0 & 24.3 & 58.5 & 67.9 & \textbf{63.1} & 28.4 & 25.5 & 28.1 & 27.9 & 32.5 \\
250 & 30.2 & \textbf{24.6} & 58.9 & \textbf{68.2} & 62.9 & 28.4 & \textbf{26.0} & \textbf{28.3} & \textbf{28.3} & \textbf{32.7} \\
500 & \textbf{30.3} & -- & \textbf{59.0} & \textbf{68.1} & 62.7 & \textbf{28.6} & 25.9 & \textbf{28.3} & 28.1 & 32.6 \\
1,000 & -- & -- & -- & -- & -- & 28.1 & 25.8 & 28.0 & 27.7 & 32.1 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}
\toprule
\textbf{Shots} & vmw & zgh & lld & mfe & apd & anw & efi & ibb & oro & quy \\
\midrule
\midrule
\multicolumn{11}{l}{\textit{Gemini 2.5 Flash}} \\
\midrule
0 & \textcolor{gray}{23.6} & \textcolor{gray}{24.3} & \textcolor{gray}{41.4} & \textcolor{gray}{54.4} & \textcolor{gray}{42.4} & \textcolor{gray}{14.7} & \textcolor{gray}{17.4} & \textcolor{gray}{17.4} & \textcolor{gray}{10.0} & \textcolor{gray}{20.6} \\
1 & 24.8 & 25.0 & 42.9 & 54.9 & 43.1 & 16.1 & 18.2 & 19.5 & 12.3 & 22.0 \\
5 & 26.4 & 26.8 & 43.6 & 55.5 & 44.8 & 17.7 & 18.9 & 21.4 & 13.7 & 23.5 \\
10 & 27.1 & 27.0 & 44.1 & 55.5 & 44.7 & 17.7 & 19.1 & 21.4 & 14.6 & 23.9 \\
25 & 27.5 & 27.8 & 44.8 & \textbf{56.0} & 45.2 & 18.6 & 19.1 & 22.2 & 15.3 & 24.4 \\
50 & 27.3 & 28.0 & \textbf{45.3} & 55.8 & \textbf{45.9} & 18.9 & 19.7 & 22.6 & 16.4 & 25.0 \\
100 & 28.6 & 29.1 & 45.1 & 55.8 & 45.7 & 19.2 & 19.7 & 23.1 & 17.5 & 25.2 \\
250 & 28.8 & \textbf{29.9} & 44.9 & \textbf{56.1} & 45.7 & 19.9 & 19.6 & 23.4 & 19.1 & 25.0 \\
500 & \textbf{28.9} & 29.3 & 44.5 & 55.8 & 45.7 & 20.5 & 19.6 & 23.9 & 19.6 & \textbf{25.4} \\
1,000 & 28.5 & 29.1 & 44.2 & 55.5 & 45.6 & \textbf{20.5} & \textbf{20.1} & \textbf{24.0} & \textbf{20.7} & 24.9 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.0} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.4} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.4} & \textbf{\textcolor{green!60!black}{$\times$2.1}} & \textcolor{blue!70!black}{$\times$1.2} \\
\midrule
\multicolumn{11}{l}{\textit{GPT-4.1}} \\
\midrule
0 & \textcolor{gray}{11.7} & \textcolor{gray}{2.8} & \textcolor{gray}{33.7} & \textcolor{gray}{53.3} & \textcolor{gray}{39.9} & \textcolor{gray}{11.5} & \textcolor{gray}{10.4} & \textcolor{gray}{11.2} & \textcolor{gray}{8.9} & \textcolor{gray}{13.8} \\
1 & 13.2 & 2.8 & 36.7 & 54.7 & 42.5 & 12.9 & 11.0 & 13.0 & 11.7 & 16.8 \\
5 & 14.6 & 3.4 & 38.1 & 55.4 & 44.3 & 13.8 & 11.3 & 13.6 & 12.1 & 18.4 \\
10 & 14.8 & 3.7 & 39.2 & 55.9 & 44.5 & 14.0 & 11.6 & 14.1 & 12.6 & 19.1 \\
25 & 15.4 & 3.5 & 40.4 & 56.6 & 45.6 & 14.3 & 11.7 & 14.6 & 12.7 & 19.9 \\
50 & 15.7 & \textbf{3.9} & 40.7 & 56.2 & 46.0 & 14.4 & 11.9 & 14.6 & 13.0 & 20.2 \\
100 & 16.7 & 3.6 & 41.5 & 56.8 & 46.4 & 14.4 & 12.0 & 15.1 & 13.5 & 21.0 \\
250 & 16.7 & 3.7 & 42.3 & 57.0 & 46.6 & \textbf{14.7} & 12.3 & 15.4 & 14.1 & 21.3 \\
500 & 17.3 & -- & 42.5 & 57.3 & 47.0 & \textbf{14.8} & 12.3 & \textbf{15.7} & \textbf{14.3} & \textbf{21.6} \\
1,000 & \textbf{21.4} & -- & \textbf{45.6} & \textbf{59.3} & \textbf{49.4} & 14.3 & \textbf{12.7} & 15.4 & 14.2 & 21.4 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.8} & \textcolor{blue!70!black}{$\times$1.4} & \textcolor{blue!70!black}{$\times$1.4} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.4} & \textcolor{blue!70!black}{$\times$1.6} & \textcolor{blue!70!black}{$\times$1.6} \\
\midrule
\multicolumn{11}{l}{\textit{Llama 3.3 70B}} \\
\midrule
0 & \textcolor{gray}{8.3} & \textcolor{gray}{1.4} & \textcolor{gray}{29.1} & \textcolor{gray}{39.1} & \textcolor{gray}{36.4} & \textcolor{gray}{8.9} & \textcolor{gray}{9.1} & \textcolor{gray}{9.2} & \textcolor{gray}{7.6} & \textcolor{gray}{13.5} \\
1 & 8.8 & 2.0 & 33.3 & 42.2 & 38.3 & 10.3 & 10.1 & 10.5 & 8.9 & 14.3 \\
5 & 10.7 & 2.2 & 34.7 & 44.1 & 39.5 & 12.0 & 10.3 & 11.5 & 10.4 & \textbf{15.4} \\
10 & \textbf{10.9} & \textbf{2.3} & 35.3 & 44.7 & 40.0 & \textbf{12.3} & 10.5 & 11.5 & 10.6 & 15.4 \\
25 & 10.4 & 2.0 & 35.7 & 44.6 & 40.2 & 11.3 & 10.5 & 11.6 & 9.8 & 15.3 \\
50 & 10.5 & 2.0 & 36.4 & 45.2 & 40.3 & 11.6 & 10.9 & 10.6 & 10.5 & 15.2 \\
100 & 10.8 & \textbf{2.3} & 37.5 & 45.3 & 40.2 & 11.1 & 10.9 & 11.8 & 10.5 & 14.6 \\
250 & 10.5 & -- & 38.3 & 45.4 & 40.0 & 11.3 & \textbf{11.3} & \textbf{12.2} & \textbf{11.6} & 14.0 \\
500 & 10.5 & -- & \textbf{38.6} & \textbf{46.7} & \textbf{40.6} & 10.6 & 11.1 & 11.7 & 10.3 & 14.7 \\
1,000 & -- & -- & -- & -- & -- & 10.7 & 10.3 & 10.5 & 9.6 & 13.3 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.6} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.4} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.5} & \textcolor{blue!70!black}{$\times$1.1} \\
\midrule
\multicolumn{11}{l}{\textit{Gemma 3 27B}} \\
\midrule
0 & \textcolor{gray}{9.2} & \textcolor{gray}{3.9} & \textcolor{gray}{30.1} & \textcolor{gray}{46.6} & \textcolor{gray}{38.3} & \textcolor{gray}{9.4} & \textcolor{gray}{9.6} & \textcolor{gray}{10.0} & \textcolor{gray}{6.9} & \textcolor{gray}{11.0} \\
1 & 10.5 & 4.9 & 34.7 & 48.1 & 39.8 & 10.6 & 9.9 & 11.4 & 8.8 & 12.6 \\
5 & 11.5 & 5.5 & 36.3 & 49.7 & 41.2 & 11.7 & 10.6 & 12.2 & 10.1 & 13.9 \\
10 & 12.0 & 5.7 & 36.8 & 49.7 & 41.5 & \textbf{12.1} & 10.7 & 12.1 & 10.3 & 14.4 \\
25 & 12.1 & 6.0 & 37.6 & 49.7 & 41.9 & 11.5 & 10.9 & 12.3 & 10.9 & 15.0 \\
50 & 12.7 & 6.0 & 38.0 & 50.3 & 42.5 & 11.8 & 11.0 & 12.6 & 11.0 & 15.2 \\
100 & 13.3 & 6.4 & 39.5 & 50.6 & \textbf{43.1} & 11.8 & 11.1 & 12.7 & \textbf{11.8} & 15.6 \\
250 & 13.3 & \textbf{6.5} & \textbf{39.9} & \textbf{50.9} & 43.0 & 11.7 & \textbf{11.6} & 12.7 & \textbf{11.8} & \textbf{15.7} \\
500 & \textbf{13.5} & -- & 39.8 & 50.8 & 42.6 & 11.8 & 11.4 & \textbf{12.8} & 11.7 & \textbf{15.6} \\
1,000 & -- & -- & -- & -- & -- & 11.9 & 11.2 & 12.7 & \textbf{11.8} & 15.1 \\
\textit{gain} & \textcolor{blue!70!black}{$\times$1.5} & \textcolor{blue!70!black}{$\times$1.7} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.1} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.2} & \textcolor{blue!70!black}{$\times$1.3} & \textcolor{blue!70!black}{$\times$1.7} & \textcolor{blue!70!black}{$\times$1.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|ccccc|ccccc}
\toprule
\textbf{Shots} & \textbf{Order} & \multicolumn{5}{c|}{spBLEU} & \multicolumn{5}{c}{chrF++} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12}
 & & vmw & zgh & lld & mfe & apd & vmw & zgh & lld & mfe & apd \\
\midrule
\multicolumn{12}{l}{\textit{Gemini 2.5 Flash}} \\
\midrule
\multicolumn{12}{l}{\textit{BM25 retrieval}} \\
\midrule
\multirow{3}{*}{1} & Default & 7.7 & 22.2 & 24.1 & 35.7 & 25.9 & 28.7 & 28.6 & 43.8 & 57.5 & 44.6 \\
 & Similar first & 7.9 & 22.2 & 23.8 & 35.4 & 25.7 & 28.8 & 28.6 & 43.7 & 57.3 & 44.6 \\
 & Dissimilar first & 7.9 & 21.8 & 24.1 & 35.6 & 25.8 & 28.8 & 28.6 & 43.8 & 57.4 & 44.7 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{5} & Default & 9.7 & 26.1 & 29.0 & 37.4 & 26.3 & 30.9 & 32.0 & 47.6 & 58.6 & 45.7 \\
 & Similar first & 9.7 & 25.8 & 29.2 & 37.6 & 26.1 & 30.9 & 32.1 & 47.6 & 58.9 & 45.5 \\
 & Dissimilar first & 9.7 & 25.6 & 28.9 & 36.9 & 26.3 & 30.9 & 31.7 & 47.5 & 58.5 & 45.6 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{10} & Default & 10.7 & 28.0 & 31.1 & 38.3 & 26.3 & 32.1 & 33.8 & 49.1 & 59.4 & 45.7 \\
 & Similar first & 10.7 & 27.5 & 30.9 & 38.4 & 26.5 & 32.0 & 33.5 & 49.0 & 59.5 & 46.0 \\
 & Dissimilar first & 10.8 & 27.5 & 30.9 & 38.0 & 26.6 & 32.0 & 33.4 & 49.0 & 59.2 & 46.1 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{25} & Default & 12.2 & 29.8 & 33.4 & 39.0 & 27.1 & 33.5 & 35.5 & 50.8 & 59.9 & 46.7 \\
 & Similar first & 12.2 & 29.5 & 33.3 & 38.9 & 27.0 & 33.4 & 35.3 & 50.7 & 59.8 & 46.6 \\
 & Dissimilar first & 12.3 & 29.5 & 33.3 & 38.9 & 26.9 & 33.4 & 35.6 & 50.7 & 60.0 & 46.6 \\
\midrule
\multicolumn{12}{l}{\textit{Dense retrieval (Qwen3-Embedding-8B)}} \\
\midrule
\multirow{3}{*}{1} & Random & 7.8 & 22.0 & 23.9 & 35.0 & 26.0 & 28.6 & 28.7 & 43.8 & 57.1 & 44.7 \\
 & Similar first & 7.7 & 22.4 & 24.1 & 35.1 & 26.0 & 28.5 & 29.0 & 44.0 & 57.2 & 44.6 \\
 & Dissimilar first & 7.6 & 21.8 & 24.1 & 35.0 & 26.0 & 28.6 & 28.4 & 43.9 & 57.0 & 44.7 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{5} & Random & 9.5 & 24.7 & 28.0 & 36.8 & 26.2 & 30.8 & 31.1 & 46.9 & 58.5 & 45.4 \\
 & Similar first & 9.5 & 25.0 & 28.1 & 37.1 & 26.2 & 30.6 & 31.3 & 47.0 & 58.5 & 45.4 \\
 & Dissimilar first & 9.5 & 25.0 & 27.9 & 36.9 & 26.3 & 30.7 & 31.1 & 46.8 & 58.4 & 45.4 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{10} & Random & 10.5 & 26.8 & 29.7 & 37.6 & 26.1 & 31.9 & 33.0 & 48.2 & 58.9 & 45.6 \\
 & Similar first & 10.6 & 26.7 & 29.9 & 37.9 & 26.1 & 31.8 & 32.6 & 48.2 & 59.2 & 45.7 \\
 & Dissimilar first & 10.5 & 27.1 & 29.9 & 37.9 & 26.4 & 31.9 & 32.9 & 48.2 & 59.1 & 45.9 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{25} & Random & 11.8 & 29.0 & 32.2 & 38.8 & 27.2 & 33.3 & 34.7 & 49.8 & 59.7 & 46.9 \\
 & Similar first & 11.9 & 29.2 & 32.4 & 38.0 & 27.0 & 33.3 & 34.9 & 50.0 & 59.3 & 46.5 \\
 & Dissimilar first & 11.7 & 28.8 & 32.7 & 38.5 & 27.2 & 33.1 & 34.7 & 50.3 & 59.7 & 46.7 \\
\midrule
\multicolumn{12}{l}{\textit{GPT-4.1}} \\
\midrule
\multicolumn{12}{l}{\textit{BM25 retrieval}} \\
\midrule
\multirow{3}{*}{1} & Default & 5.1 & 10.0 & 12.3 & 34.6 & 24.3 & 23.5 & 18.1 & 33.8 & 55.4 & 43.9 \\
 & Similar first & 5.3 & 10.5 & 12.4 & 34.6 & 24.4 & 23.3 & 18.2 & 33.9 & 55.4 & 43.9 \\
 & Dissimilar first & 5.0 & 10.4 & 12.4 & 34.9 & 24.5 & 23.4 & 18.4 & 34.0 & 55.7 & 43.9 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{5} & Default & 6.7 & 13.4 & 16.4 & 36.5 & 24.8 & 26.5 & 21.1 & 37.6 & 57.0 & 44.6 \\
 & Similar first & 6.4 & 13.6 & 16.4 & 36.1 & 24.7 & 26.2 & 21.3 & 37.6 & 56.9 & 44.5 \\
 & Dissimilar first & 6.5 & 13.7 & 16.3 & 36.0 & 25.0 & 26.2 & 21.3 & 37.7 & 56.8 & 44.8 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{10} & Default & 7.5 & 15.1 & 19.0 & 36.7 & 25.0 & 27.9 & 22.7 & 39.9 & 57.3 & 44.9 \\
 & Similar first & 7.4 & 15.1 & 18.9 & 36.6 & 25.3 & 27.6 & 22.4 & 39.8 & 57.3 & 45.1 \\
 & Dissimilar first & 7.6 & 14.9 & 18.8 & 36.7 & 25.3 & 27.9 & 22.4 & 39.8 & 57.3 & 45.1 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{25} & Default & 9.0 & 16.6 & 22.6 & 38.0 & 25.5 & 29.5 & 23.9 & 43.1 & 58.3 & 45.4 \\
 & Similar first & 8.7 & 16.2 & 22.6 & 37.6 & 25.7 & 29.4 & 23.6 & 43.0 & 58.0 & 45.6 \\
 & Dissimilar first & 8.8 & 16.3 & 22.7 & 37.7 & 25.7 & 29.5 & 23.8 & 43.1 & 58.1 & 45.5 \\
\midrule
\multicolumn{12}{l}{\textit{Dense retrieval (Qwen3-Embedding-8B)}} \\
\midrule
\multirow{3}{*}{1} & Random & 5.1 & 9.9 & 11.6 & 34.4 & 24.7 & 23.4 & 18.2 & 33.5 & 55.4 & 44.0 \\
 & Similar first & 5.1 & 9.6 & 11.5 & 34.5 & 24.7 & 23.3 & 18.1 & 33.4 & 55.4 & 44.0 \\
 & Dissimilar first & 5.0 & 9.7 & 11.6 & 34.5 & 24.8 & 23.2 & 18.1 & 33.4 & 55.5 & 44.1 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{5} & Random & 6.3 & 12.1 & 14.6 & 36.1 & 24.6 & 25.9 & 20.4 & 36.1 & 56.8 & 44.5 \\
 & Similar first & 6.3 & 12.1 & 14.6 & 36.1 & 24.6 & 25.8 & 20.3 & 36.2 & 56.9 & 44.5 \\
 & Dissimilar first & 6.2 & 12.2 & 14.8 & 35.9 & 24.8 & 25.6 & 20.5 & 36.3 & 56.7 & 44.6 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{10} & Random & 7.3 & 13.2 & 16.4 & 36.3 & 24.9 & 27.3 & 21.5 & 38.0 & 57.1 & 44.9 \\
 & Similar first & 7.1 & 13.7 & 16.7 & 36.5 & 25.0 & 27.2 & 21.8 & 38.1 & 57.2 & 44.9 \\
 & Dissimilar first & 7.2 & 13.5 & 16.6 & 36.3 & 24.9 & 27.3 & 21.7 & 38.2 & 57.1 & 44.8 \\
\cmidrule(lr){2-12}
\multirow{3}{*}{25} & Random & 8.1 & 14.8 & 20.4 & 37.0 & 25.5 & 28.9 & 22.7 & 41.2 & 57.7 & 45.5 \\
 & Similar first & 8.0 & 14.7 & 20.1 & 36.9 & 25.5 & 28.6 & 22.8 & 41.0 & 57.6 & 45.4 \\
 & Dissimilar first & 8.2 & 15.0 & 20.5 & 37.0 & 25.4 & 28.9 & 22.7 & 41.4 & 57.6 & 45.4 \\
\bottomrule
\end{tabular}
